DPM: A deep learning PDE augmentation method (with application to large-eddy simulation)

Machine learning for scientific applications faces the challenge of limited data. We propose a framework that leverages a priori known physics to reduce overfitting when training on relatively small datasets. A deep neural network is embedded in a partial differential equation (PDE) that expresses the known physics and learns to describe the corresponding unknown or unrepresented physics from the data. Crafted as such, the neural network can also provide corrections for erroneously represented physics, such as discretization errors associated with the PDE's numerical solution. Once trained, the deep learning PDE model (DPM) can make out-of-sample predictions for new physical parameters, geometries, and boundary conditions. Our approach optimizes over the functional form of the PDE. Estimating the embedded neural network requires optimizing over the entire PDE, which itself is a function of the neural network. Adjoint partial differential equations are used to efficiently calculate the high-dimensional gradient of the objective function with respect to the neural network parameters. A stochastic adjoint method (SAM), similar in spirit to stochastic gradient descent, further accelerates training. The approach is demonstrated and evaluated for turbulence predictions using large-eddy simulation (LES), a filtered version of the Navier--Stokes equation containing unclosed sub-filter-scale terms. The DPM outperforms the widely-used constant-coefficient and dynamic Smagorinsky models, even for filter sizes so large that these established models become qualitatively incorrect. It also significantly outperforms a priori trained models, which do not account for the full PDE. A relaxation of the discrete enforcement of the divergence-free constraint is also considered, instead allowing the DPM to approximately enforce incompressibility physics.

==> apriori_TKE_dnsbox_1024_Lx0_045_NR_Delta16_Down16_visc1_0_nonDim.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5226.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1083){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(946,1463){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(946,1842){\makebox(0,0)[r]{\strut{}$0.15$}}%
      \put(946,2222){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,2601){\makebox(0,0)[r]{\strut{}$0.25$}}%
      \put(946,2980){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(946,3360){\makebox(0,0)[r]{\strut{}$0.35$}}%
      \put(946,3739){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0$}}%
      \put(1828,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2578,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(3329,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(4079,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(4829,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2221){\rotatebox{-270}{\makebox(0,0){\strut{}$\ol{k}/u^2_{\mathrm{rms},0}$}}}%
      \put(2953,154){\makebox(0,0){\strut{}$t/t_{\ell,0}$}}%
      \csname LTb\endcsname%%
      \put(3842,3566){\makebox(0,0)[r]{\strut{}Filtered DNS}}%
      \csname LTb\endcsname%%
      \put(3842,3346){\makebox(0,0)[r]{\strut{}\textcolor{lc1}{\textit{A priori}-trained Model}}}%
      \csname LTb\endcsname%%
      \put(3842,3126){\makebox(0,0)[r]{\strut{}\textcolor{lc2}{DPM}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{apriori_TKE_dnsbox_1024_Lx0_045_NR_Delta16_Down16_visc1_0_nonDim-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> div_vel.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5226.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(682,1083){\makebox(0,0)[r]{\strut{}$-3$}}%
      \put(682,1463){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,1842){\makebox(0,0)[r]{\strut{}$-1$}}%
      \put(682,2222){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,2601){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(682,2980){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,3360){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(682,3739){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1216,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(1617,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2019,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(2420,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(2822,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3223,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(3625,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(4026,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(4428,484){\makebox(0,0){\strut{}$0.9$}}%
      \put(4829,484){\makebox(0,0){\strut{}$1$}}%
      \put(1055,1008){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2221){\rotatebox{-270}{\makebox(0,0){\strut{}$\ol{u}_{1,x}/\langle|\nabla\ol{\mathbf{u}}|\rangle_\DNSsub$}}}%
      \put(2821,154){\makebox(0,0){\strut{}$x/L_x$}}%
      \csname LTb\endcsname%%
      \put(1801,3566){\makebox(0,0)[l]{\strut{}\textcolor{lc1}{DNS}}}%
      \csname LTb\endcsname%%
      \put(1801,3346){\makebox(0,0)[l]{\strut{}\textcolor{lc2}{LES}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{div_vel-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> k_decay_H_projected.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1225){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1745){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,2266){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2786){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,3307){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1613,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2281,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(2948,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(3616,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(4283,484){\makebox(0,0){\strut{}$1$}}%
      \put(3949,3047){\makebox(0,0)[r]{\strut{}$\mathcal{D}^\Delta(\ol{\bu}) = 0$}}%
      \put(1113,964){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2005){\rotatebox{-270}{\makebox(0,0){\strut{}$\ol{k}/u^2_{\mathrm{rms},0}$}}}%
      \put(2614,154){\makebox(0,0){\strut{}$t/t_{\ell,0}$}}%
      \csname LTb\endcsname%%
      \put(3361,2475){\makebox(0,0)[r]{\strut{}\textcolor{lc1}{$N_\textsc{H}=5$}}}%
      \csname LTb\endcsname%%
      \put(3361,2255){\makebox(0,0)[r]{\strut{}\textcolor{lc2}{$N_\textsc{H}=25$}}}%
      \csname LTb\endcsname%%
      \put(3361,2035){\makebox(0,0)[r]{\strut{}\textcolor{lc3}{$N_\textsc{H}=50$}}}%
      \csname LTb\endcsname%%
      \put(3361,1815){\makebox(0,0)[r]{\strut{}\textcolor{lc4}{$N_\textsc{H}=100$}}}%
      \csname LTb\endcsname%%
      \put(3361,1595){\makebox(0,0)[r]{\strut{}\textcolor{lc5}{$N_\textsc{H}=200$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{k_decay_H_projected-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> norm_error.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5226.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(682,704){\makebox(0,0)[r]{\strut{}$-6$}}%
      \put(682,1210){\makebox(0,0)[r]{\strut{}$-4$}}%
      \put(682,1716){\makebox(0,0)[r]{\strut{}$-2$}}%
      \put(682,2222){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(682,2727){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(682,3233){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(682,3739){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(814,484){\makebox(0,0){\strut{}$0$}}%
      \put(1216,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(1617,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2019,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(2420,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(2822,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(3223,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(3625,484){\makebox(0,0){\strut{}$0.7$}}%
      \put(4026,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(4428,484){\makebox(0,0){\strut{}$0.9$}}%
      \put(4829,484){\makebox(0,0){\strut{}$1$}}%
      \put(1055,1008){\makebox(0,0)[l]{\strut{}(b)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2221){\rotatebox{-270}{\makebox(0,0){\strut{}$(\cdot)/\langle|\nabla\ol{\mathbf{u}}|\rangle_\DNSsub$}}}%
      \put(2821,154){\makebox(0,0){\strut{}$x/L_x$}}%
      \csname LTb\endcsname%%
      \put(1801,3566){\makebox(0,0)[l]{\strut{}\textcolor{lc1}{$\delta\ol{u}_1$}}}%
      \csname LTb\endcsname%%
      \put(1801,3346){\makebox(0,0)[l]{\strut{}\textcolor{lc2}{$(\nabla\cdot\ol{\mathbf{u}})_\LESsub$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{norm_error-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectrum_ALL_dnsbox_1024_Lx0_045_NR_Delta16_Down16_visc1_5_00000100.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5226.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(814,1463){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(814,2222){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(814,2980){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(814,3739){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1145,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3749,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(3955,2752){\makebox(0,0)[l]{\strut{}$\kappa^{-5/3}$}}%
      %\put(1140,3436){\makebox(0,0)[l]{\strut{}(a)}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2221){\rotatebox{-270}{\makebox(0,0){\strut{}$E(\kappa)/\ol{\epsilon}^{\frac{2}{3}}\ol{\eta}^{\frac{5}{3}}$}}}%
      \put(2887,154){\makebox(0,0){\strut{}$\kappa\ol{\eta}$}}%
      \csname LTb\endcsname%%
      \put(3842,1977){\makebox(0,0)[r]{\strut{}Filtered DNS}}%
      \csname LTb\endcsname%%
      \put(3842,1757){\makebox(0,0)[r]{\strut{}\textcolor{lc1}{DPM}}}%
      \csname LTb\endcsname%%
       \put(3842,1537){\makebox(0,0)[r]{\strut{}\textcolor{lc2}{DPM $\mathcal{D}^\Delta(\ol{\bu})\ne 0$}}}
      \csname LTb\endcsname%%
      \put(3842,1317){\makebox(0,0)[r]{\strut{}\textcolor{lc4}{Dynamic Smagorinsky}}}%
      \csname LTb\endcsname%%
      \put(3842,1097){\makebox(0,0)[r]{\strut{}\textcolor{lc5}{Smagorinsky, $C_S=0.18$}}}%
      \csname LTb\endcsname%%
      \put(3842,877){\makebox(0,0)[r]{\strut{}\textcolor{lc6}{No model}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectrum_ALL_dnsbox_1024_Lx0_045_NR_Delta16_Down16_visc1_5_00000100-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectrum_H_NDF_dnsbox_1024_Lx0_045_NR_Delta16_Down16_visc1_5_50.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(814,1355){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(814,2006){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(814,2656){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(814,3307){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1374,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3612,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(3395,2460){\makebox(0,0)[l]{\strut{}$\kappa^{-5/3}$}}%
      \put(1280,964){\makebox(0,0)[l]{\strut{}(c)}}%
      \put(1113,3047){\makebox(0,0)[l]{\strut{}$\mathcal{D}^\Delta(\ol{\bu}) \ne 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2005){\rotatebox{-270}{\makebox(0,0){\strut{}$E(\kappa)/\ol{\epsilon}^\frac{2}{3}\ol{\eta}^\frac{5}{3}$}}}%
      \put(2614,154){\makebox(0,0){\strut{}$\kappa\ol{\eta}$}}%
      \csname LTb\endcsname%%
      \put(3296,1537){\makebox(0,0)[r]{\strut{}\textcolor{lc2}{$N_\textsc{H}=25$}}}%
      \csname LTb\endcsname%%
      \put(3296,1317){\makebox(0,0)[r]{\strut{}\textcolor{lc3}{$N_\textsc{H}=50$}}}%
      \csname LTb\endcsname%%
      \put(3296,1097){\makebox(0,0)[r]{\strut{}\textcolor{lc4}{$N_\textsc{H}=100$}}}%
      \csname LTb\endcsname%%
      \put(3296,877){\makebox(0,0)[r]{\strut{}\textcolor{lc5}{$N_\textsc{H}=200$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectrum_H_NDF_dnsbox_1024_Lx0_045_NR_Delta16_Down16_visc1_5_50-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectrum_H_dnsbox_1024_Lx0_045_NR_Delta16_Down16_visc1_5_50.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4680.00,3528.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(814,1355){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(814,2006){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(814,2656){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(814,3307){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(1374,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(3612,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(3395,2460){\makebox(0,0)[l]{\strut{}$\kappa^{-5/3}$}}%
      \put(1280,964){\makebox(0,0)[l]{\strut{}(b)}}%
      \put(1113,3047){\makebox(0,0)[l]{\strut{}$\mathcal{D}^\Delta(\ol{\bu}) = 0$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2005){\rotatebox{-270}{\makebox(0,0){\strut{}$E(\kappa)/\ol{\epsilon}^\frac{2}{3}\ol{\eta}^\frac{5}{3}$}}}%
      \put(2614,154){\makebox(0,0){\strut{}$\kappa\ol{\eta}$}}%
      \csname LTb\endcsname%%
      \put(3296,1757){\makebox(0,0)[r]{\strut{}\textcolor{lc1}{$N_\textsc{H}=5$}}}%
      \csname LTb\endcsname%%
      \put(3296,1537){\makebox(0,0)[r]{\strut{}\textcolor{lc2}{$N_\textsc{H}=25$}}}%
      \csname LTb\endcsname%%
      \put(3296,1317){\makebox(0,0)[r]{\strut{}\textcolor{lc3}{$N_\textsc{H}=50$}}}%
      \csname LTb\endcsname%%
      \put(3296,1097){\makebox(0,0)[r]{\strut{}\textcolor{lc4}{$N_\textsc{H}=100$}}}%
      \csname LTb\endcsname%%
      \put(3296,877){\makebox(0,0)[r]{\strut{}\textcolor{lc5}{$N_\textsc{H}=200$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectrum_H_dnsbox_1024_Lx0_045_NR_Delta16_Down16_visc1_5_50-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> spectrum_dnsbox_1024_Lx0_045_NR_DNS_visc1_5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5226.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(814,1210){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(814,1716){\makebox(0,0)[r]{\strut{}$10^{2}$}}%
      \put(814,2222){\makebox(0,0)[r]{\strut{}$10^{3}$}}%
      \put(814,2727){\makebox(0,0)[r]{\strut{}$10^{4}$}}%
      \put(814,3233){\makebox(0,0)[r]{\strut{}$10^{5}$}}%
      \put(814,3739){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \put(1544,484){\makebox(0,0){\strut{}$10^{-2}$}}%
      \put(2977,484){\makebox(0,0){\strut{}$10^{-1}$}}%
      \put(4411,484){\makebox(0,0){\strut{}$10^{0}$}}%
      \put(3035,1565){\makebox(0,0)[r]{\strut{}$\ol{\Delta}/\Delta x=16$}}%
      \put(3337,1565){\makebox(0,0)[l]{\strut{}$8$}}%
      \put(3769,1565){\makebox(0,0)[l]{\strut{}$4$}}%
      \put(3606,3082){\makebox(0,0)[l]{\strut{}$\kappa^{-5/3}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2221){\rotatebox{-270}{\makebox(0,0){\strut{}$E(\kappa)/\varepsilon^{\frac{2}{3}}\eta^{\frac{5}{3}}$}}}%
      \put(2887,154){\makebox(0,0){\strut{}$\kappa\eta$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{spectrum_dnsbox_1024_Lx0_045_NR_DNS_visc1_5-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> temporal_TKE_dnsbox_1024_Lx0_045_NR_Delta16_Down16_allVisc_M11_nonDim.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5226.00,3960.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1138){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1571){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,2005){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2438){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2872){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,3305){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3739){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(946,484){\makebox(0,0){\strut{}$0$}}%
      \put(1723,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(2499,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(3276,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(4052,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(4829,484){\makebox(0,0){\strut{}$1$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(198,2221){\rotatebox{-270}{\makebox(0,0){\strut{}$\ol{k}/u^2_{\mathrm{rms},0}$}}}%
      \put(2887,154){\makebox(0,0){\strut{}$t/t_{\ell,0}$}}%
      \csname LTb\endcsname%%
      \put(3842,3566){\makebox(0,0)[r]{\strut{}Filtered DNS}}%
      \csname LTb\endcsname%%
      \put(3842,3346){\makebox(0,0)[r]{\strut{}\textcolor{lc1}{DPM, Case 2}}}%
      \csname LTb\endcsname%%
      \put(3842,3126){\makebox(0,0)[r]{\strut{}\textcolor{lc2}{DPM, Case 4}}}%
      \csname LTb\endcsname%%
      \put(3842,2906){\makebox(0,0)[r]{\strut{}\textcolor{lc3}{DPM, Case 5}}}%
      \csname LTb\endcsname%%
      \put(3842,2686){\makebox(0,0)[r]{\strut{}\textcolor{lc4}{Dynamic SM}}}%
      \csname LTb\endcsname%%
      \put(3842,2466){\makebox(0,0)[r]{\strut{}\textcolor{lc5}{SM, $C_S=0.18$}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{temporal_TKE_dnsbox_1024_Lx0_045_NR_Delta16_Down16_allVisc_M11_nonDim-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

